Verifying Security Policies in Multi-agent Workflows with Loops

We consider the automatic verification of information flow security policies of web-based workflows, such as conference submission systems like EasyChair. Our workflow description language allows for loops, non-deterministic choice, and an unbounded number of participating agents. The information flow policies are specified in a temporal logic for hyperproperties. We show that the verification problem can be reduced to the satisfiability of a formula of first-order linear-time temporal logic, and provide decidability results for relevant classes of workflows and specifications. We report on experimental results obtained with an implementation of our approach on a series of benchmarks.

==> content/example_cfg.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\usetikzlibrary{automata}
\begin{tikzpicture}[->, node distance=1.7 cm]
  \node[state, initial, initial text={}] (0) {$n_0$};
  \node[state, right of=0] (1) {$n_1$};
  \node[state, right of=1] (2) {$n_2$};
  \node[state, right of=2] (3) {$n_3$};
  \node[state, above of=3] (4) {$n_4$};
  \node[state, right of=3] (5) {$\lastnode$};

  \path (0) edge node[below] {$b_1$} (1);
  \path (1) edge node[below] {$b_2$} (2);
  \path (2) edge node[below] {$b_3$} (3);
  \path (3) edge [bend right] node[right] {$b_4$} (4);
  \path (4) edge [bend right] node[left] {$b_5$} (3);
  \path (3) edge node[below] {$\mathit{id}$} (5);
  \path (5) edge [loop above] node {$\mathit{id}$} (5);
\end{tikzpicture}
\end{document}

